Gradient-Descent for Randomized Controllers under Partial Observability

Randomization is a powerful technique to create robust controllers, in particular in partially observable settings. The degrees of randomization have a significant impact on the system performance, yet they are intricate to get right. The use of synthesis algorithms for parametric Markov chains (pMCs) is a promising direction to support the design process of such controllers. This paper shows how to define and evaluate gradients of pMCs. Furthermore, it investigates varieties of gradient descent techniques from the machine learning community to synthesize the probabilities in a pMC. The resulting method scales to significantly larger pMCs than before and empirically outperforms the state-of-the-art, often by at least one order of magnitude.

==> full_pomdp_example.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},st/.style={circle, inner sep=2pt, draw}]
\node[st, fill=blue!40, initial, initial text=] (s0) {$s_0$};
\node[st, right=3cm of s0, fill=white!40] (s2)  {$s_2$};
\node[st, above=of s2, fill=red!60] (s1)  {$s_1$};
\node[st, below=of s2, fill=red!60] (s3)  {$s_3$};

\node[circle, inner sep=1.5pt, fill=black, left=1.5cm of s1] (a1) {};
\node[circle, inner sep=1.5pt, fill=black, left=1.5cm of s2] (a2) {};
\node[circle, inner sep=1.5pt, fill=black, left=1.5cm of s3] (a3) {};
\node[circle, inner sep=1.5pt, fill=black, right=0.75cm of s1] (a4) {};
\node[circle, inner sep=1.5pt, fill=black, below=0.4cm of s1] (a5) {};
\node[circle, inner sep=1.5pt, fill=black, right=0.75cm of s3] (a6) {};
\node[circle, inner sep=1.5pt, fill=black, above=0.4cm of s3] (a7) {};

\draw[->] (s0) -- node[above, xshift=-0.1cm] {$\act_1$} (a1);
\draw[->] (s0) -- node[below] {$\act_2$} (a2);
\draw[->] (s0) -- node[below, xshift=-0.1cm] {$\act_3$} (a3);
\draw[->] (s1) -- node[above] {$\act_1$} (a4);
\draw[->] (s1) -- node[left] {$\act_2$} (a5);
\draw[->] (s3) -- node[below] {$\act_1$} (a6);
\draw[->] (s3) -- node[left] {$\act_2$} (a7);


\draw[->] (a1) -- node[above] {$1$} (s1);
\draw[->] (a2) -- node[above] {$\nicefrac{1}{2}$} (s2);
\draw[->] (a2) -- node[left] {$\nicefrac{1}{2}$} (s3);
\draw[->] (a3) -- node[above] {$1$} (s3);

\draw[->] (a4) edge[bend left] node[above] {$1$} (s2);

\draw[->] (a5) -- node[above] {$\nicefrac{1}{2}$} (s0);
\draw[->] (a5) -- node[left] {$\nicefrac{1}{2}$} (s2);

\draw[->] (a6) edge[bend right] node[above] {$1$} (s2);

\draw[->] (a7) edge[bend left] node[right] {$1$} (s3);
\end{tikzpicture}

==> induced_pmc_example.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},st/.style={circle, inner sep=2pt, draw}]
\node[st,initial,initial text=] (s0) {$s_0$};
\node[st, right=3cm of s0] (s2)  {$s_2$};
\node[st, above=of s2] (s1)  {$s_1$};
\node[st, below=of s2] (s3)  {$s_3$};

\draw[->] (s0) -- node[above] {${\color{blue!40}p_1} \cdot 1$} (s1);
\draw[->] (s0) -- node[above] {${\color{blue!40}p_2} \cdot \nicefrac{1}{2}$} (s2);
\draw[->] (s0) -- node[below, xshift=-0.4cm] {${\color{blue!40}p_3 + p_2} \cdot \nicefrac{1}{2}  $} (s3);

\draw[->] (s3) edge[loop right] node[right] {$\color{red!60}q_2$} (s3);
\draw[->] (s3) edge node[right] {$\color{red!60}q_1$} (s2);
\draw[->] (s1) edge[bend right] node[left] {$\nicefrac{1}{2}\cdot {\color{red!60}q_2}$\ \ } (s0);
\draw[->] (s1) edge node[right] {$ {\color{red!60}q_1} + \nicefrac{1}{2}\cdot {\color{red!60}q_2}$} (s2);
\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
\end{tikzpicture}

